vLinear: A Powerful Linear Model for Multivariate Time Series Forecasting

In this paper, we present \textbf{vLinear}, an effective yet efficient \textbf{linear}-based multivariate time series forecaster featuring two components: the \textbf{v}ecTrans module and the WFMLoss objective. Many state-of-the-art forecasters rely on self-attention or its variants to capture multivariate correlations, typically incurring $\mathcal{O}(N^2)$ computational complexity with respect to the number of variates $N$. To address this, we propose vecTrans, a lightweight module that utilizes a learnable vector to model multivariate correlations, reducing the complexity to $\mathcal{O}(N)$. Notably, vecTrans can be seamlessly integrated into Transformer-based forecasters, delivering up to 5$\times$ inference speedups and consistent performance gains. Furthermore, we introduce WFMLoss (Weighted Flow Matching Loss) as the objective. In contrast to typical \textbf{velocity-oriented} flow matching objectives, we demonstrate that a \textbf{final-series-oriented} formulation yields significantly superior forecasting accuracy. WFMLoss also incorporates path- and horizon-weighted strategies to focus learning on more reliable paths and horizons. Empirically, vLinear achieves state-of-the-art performance across 22 benchmarks and 124 forecasting settings. Moreover, WFMLoss serves as an effective plug-and-play objective, consistently improving existing forecasters. The code is available at https://anonymous.4open.science/r/vLinear.

==> (inline-0) <==
\begin{tabular}{@{}cc|cccccccc|cccccc@{}}
\toprule
\multicolumn{2}{c|}{}                          & \multicolumn{8}{c|}{$\beta$=-0.5}                                                                                                                                                                                                                                                                                                                                                               & \multicolumn{6}{c}{$\alpha$=-0.5}                                                                                                                                                                                                                                                    \\ \cmidrule(l){3-16} 
\multicolumn{2}{c|}{\multirow{-2}{*}{Setting}} & \multicolumn{2}{c|}{$\alpha$=-1}                                                                      & \multicolumn{2}{c|}{$\alpha$=-0.5}                                                                    & \multicolumn{2}{c|}{$\alpha$=0}                                                                       & \multicolumn{2}{c|}{$\alpha$=0.5}                                                & \multicolumn{2}{c|}{$\beta$=-1}                                                                       & \multicolumn{2}{c|}{$\beta$=0}                                                                     & \multicolumn{2}{c}{$\beta$=0.5}                                               \\ \midrule
\multicolumn{2}{c|}{Metric}                    & MSE                                   & \multicolumn{1}{c|}{MAE}                                   & MSE                                   & \multicolumn{1}{c|}{MAE}                                   & MSE                                   & \multicolumn{1}{c|}{MAE}                                   & MSE                                   & MAE                                   & MSE                                   & \multicolumn{1}{c|}{MAE}                                   & MSE                                & \multicolumn{1}{c|}{MAE}                                   & MSE                                   & MAE                                \\ \midrule
                                  & 96         & {\color[HTML]{FF0000} \textbf{0.356}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.380}}}    & {\color[HTML]{FF0000} \textbf{0.356}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.379}}} & {\color[HTML]{0000FF} {\ul 0.357}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.380}}}    & 0.358                                 & {\color[HTML]{0000FF} {\ul 0.380}}    & 0.360                                 & \multicolumn{1}{c|}{0.382}                                 & 0.358                              & \multicolumn{1}{c|}{0.381}                                 & 0.362                                 & 0.383                              \\
                                  & 192        & {\color[HTML]{FF0000} \textbf{0.409}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.412}}}    & {\color[HTML]{FF0000} \textbf{0.409}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.411}}} & {\color[HTML]{0000FF} {\ul 0.410}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.411}}} & 0.412                                 & {\color[HTML]{0000FF} {\ul 0.412}}    & 0.415                                 & \multicolumn{1}{c|}{0.415}                                 & {\color[HTML]{0000FF} {\ul 0.410}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.412}}}    & 0.412                                 & 0.414                              \\
                                  & 336        & {\color[HTML]{FF0000} \textbf{0.448}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.434}}}    & {\color[HTML]{0000FF} {\ul 0.449}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.433}}} & 0.451                                 & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.433}}} & 0.453                                 & {\color[HTML]{FF0000} \textbf{0.433}} & 0.455                                 & \multicolumn{1}{c|}{0.435}                                 & 0.452                              & \multicolumn{1}{c|}{0.436}                                 & 0.455                                 & 0.439                              \\
                                  & 720        & {\color[HTML]{0000FF} {\ul 0.453}}    & \multicolumn{1}{c|}{0.459}                                 & {\color[HTML]{FF0000} \textbf{0.451}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.456}}} & 0.454                                 & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.456}}} & 0.457                                 & {\color[HTML]{0000FF} {\ul 0.457}}    & 0.458                                 & \multicolumn{1}{c|}{0.460}                                 & {\color[HTML]{0000FF} {\ul 0.453}} & \multicolumn{1}{c|}{0.459}                                 & 0.456                                 & 0.461                              \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{ETTh1}           & Avg        & {\color[HTML]{FF0000} \textbf{0.416}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.421}}}    & {\color[HTML]{FF0000} \textbf{0.416}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.420}}} & {\color[HTML]{0000FF} {\ul 0.418}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.420}}} & 0.420                                 & {\color[HTML]{0000FF} {\ul 0.421}}    & 0.422                                 & \multicolumn{1}{c|}{0.423}                                 & {\color[HTML]{0000FF} {\ul 0.418}} & \multicolumn{1}{c|}{0.422}                                 & 0.421                                 & 0.424                              \\ \midrule
                                  & 96         & {\color[HTML]{0000FF} {\ul 0.169}}    & \multicolumn{1}{c|}{0.247}                                 & {\color[HTML]{FF0000} \textbf{0.168}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.245}}} & {\color[HTML]{FF0000} \textbf{0.168}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.245}}} & {\color[HTML]{FF0000} \textbf{0.168}} & {\color[HTML]{FF0000} \textbf{0.245}} & {\color[HTML]{0000FF} {\ul 0.169}}    & \multicolumn{1}{c|}{0.247}                                 & {\color[HTML]{0000FF} {\ul 0.169}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.246}}}    & {\color[HTML]{0000FF} {\ul 0.169}}    & 0.248                              \\
                                  & 192        & {\color[HTML]{FF0000} \textbf{0.231}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.288}}}    & {\color[HTML]{FF0000} \textbf{0.231}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.287}}} & {\color[HTML]{FF0000} \textbf{0.231}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.287}}} & {\color[HTML]{0000FF} {\ul 0.232}}    & {\color[HTML]{FF0000} \textbf{0.287}} & 0.233                                 & \multicolumn{1}{c|}{0.290}                                 & {\color[HTML]{0000FF} {\ul 0.232}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.288}}}    & {\color[HTML]{FF0000} \textbf{0.231}} & 0.289                              \\
                                  & 336        & {\color[HTML]{FF0000} \textbf{0.289}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.325}}} & {\color[HTML]{FF0000} \textbf{0.289}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.326}}}    & 0.292                                 & \multicolumn{1}{c|}{0.327}                                 & 0.294                                 & 0.328                                 & 0.295                                 & \multicolumn{1}{c|}{0.330}                                 & {\color[HTML]{0000FF} {\ul 0.291}} & \multicolumn{1}{c|}{0.327}                                 & {\color[HTML]{FF0000} \textbf{0.289}} & 0.327                              \\
                                  & 720        & {\color[HTML]{FF0000} \textbf{0.386}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.382}}} & {\color[HTML]{FF0000} \textbf{0.386}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.382}}} & {\color[HTML]{FF0000} \textbf{0.386}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.382}}} & {\color[HTML]{FF0000} \textbf{0.386}} & {\color[HTML]{0000FF} {\ul 0.383}}    & 0.391                                 & \multicolumn{1}{c|}{0.386}                                 & {\color[HTML]{0000FF} {\ul 0.387}} & \multicolumn{1}{c|}{0.384}                                 & {\color[HTML]{0000FF} {\ul 0.387}}    & 0.384                              \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{ETTm2}           & Avg        & {\color[HTML]{0000FF} {\ul 0.269}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.310}}} & {\color[HTML]{FF0000} \textbf{0.268}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.310}}} & {\color[HTML]{0000FF} {\ul 0.269}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.310}}} & 0.270                                 & {\color[HTML]{0000FF} {\ul 0.311}}    & 0.272                                 & \multicolumn{1}{c|}{0.313}                                 & 0.270                              & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.311}}}    & {\color[HTML]{0000FF} {\ul 0.269}}    & 0.312                              \\ \midrule
                                  & 96         & {\color[HTML]{0000FF} {\ul 0.130}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.221}}} & {\color[HTML]{FF0000} \textbf{0.129}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.221}}} & {\color[HTML]{0000FF} {\ul 0.130}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.221}}} & 0.131                                 & {\color[HTML]{0000FF} {\ul 0.222}}    & 0.131                                 & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.222}}}    & {\color[HTML]{0000FF} {\ul 0.130}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.221}}} & 0.131                                 & {\color[HTML]{0000FF} {\ul 0.222}} \\
                                  & 192        & {\color[HTML]{0000FF} {\ul 0.148}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.238}}} & {\color[HTML]{FF0000} \textbf{0.147}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.238}}} & {\color[HTML]{0000FF} {\ul 0.148}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.239}}}    & 0.149                                 & {\color[HTML]{0000FF} {\ul 0.239}}    & 0.150                                 & \multicolumn{1}{c|}{0.240}                                 & {\color[HTML]{0000FF} {\ul 0.148}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.239}}}    & 0.149                                 & 0.240                              \\
                                  & 336        & {\color[HTML]{FF0000} \textbf{0.157}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.250}}} & {\color[HTML]{0000FF} {\ul 0.158}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.250}}} & 0.159                                 & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.251}}}    & 0.159                                 & {\color[HTML]{0000FF} {\ul 0.251}}    & 0.162                                 & \multicolumn{1}{c|}{0.253}                                 & 0.159                              & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.251}}}    & 0.159                                 & 0.252                              \\
                                  & 720        & {\color[HTML]{0000FF} {\ul 0.178}}    & \multicolumn{1}{c|}{0.272}                                 & {\color[HTML]{0000FF} {\ul 0.178}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.271}}}    & 0.181                                 & \multicolumn{1}{c|}{0.275}                                 & {\color[HTML]{FF0000} \textbf{0.177}} & {\color[HTML]{FF0000} \textbf{0.270}} & 0.190                                 & \multicolumn{1}{c|}{0.278}                                 & 0.179                              & \multicolumn{1}{c|}{0.274}                                 & 0.178                                 & 0.275                              \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{ECL}             & Avg        & {\color[HTML]{FF0000} \textbf{0.153}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.245}}} & {\color[HTML]{FF0000} \textbf{0.153}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.245}}} & {\color[HTML]{0000FF} {\ul 0.154}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.246}}}    & {\color[HTML]{0000FF} {\ul 0.154}}    & {\color[HTML]{FF0000} \textbf{0.245}} & 0.158                                 & \multicolumn{1}{c|}{0.248}                                 & {\color[HTML]{0000FF} {\ul 0.154}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.246}}}    & {\color[HTML]{0000FF} {\ul 0.154}}    & 0.247                              \\ \midrule
                                  & 96         & {\color[HTML]{0000FF} {\ul 0.176}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.197}}}    & {\color[HTML]{FF0000} \textbf{0.175}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.196}}} & {\color[HTML]{0000FF} {\ul 0.176}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.196}}} & {\color[HTML]{0000FF} {\ul 0.176}}    & {\color[HTML]{FF0000} \textbf{0.196}} & {\color[HTML]{FF0000} \textbf{0.175}} & \multicolumn{1}{c|}{0.199}                                 & 0.179                              & \multicolumn{1}{c|}{0.199}                                 & 0.182                                 & 0.202                              \\
                                  & 192        & {\color[HTML]{FF0000} \textbf{0.202}} & \multicolumn{1}{c|}{0.222}                                 & {\color[HTML]{FF0000} \textbf{0.202}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.220}}}    & {\color[HTML]{0000FF} {\ul 0.203}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.220}}}    & {\color[HTML]{0000FF} {\ul 0.203}}    & {\color[HTML]{FF0000} \textbf{0.219}} & {\color[HTML]{0000FF} {\ul 0.203}}    & \multicolumn{1}{c|}{0.222}                                 & {\color[HTML]{0000FF} {\ul 0.203}} & \multicolumn{1}{c|}{0.221}                                 & 0.205                                 & 0.223                              \\
                                  & 336        & {\color[HTML]{0000FF} {\ul 0.225}}    & \multicolumn{1}{c|}{0.241}                                 & {\color[HTML]{FF0000} \textbf{0.224}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.240}}}    & {\color[HTML]{0000FF} {\ul 0.225}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.240}}}    & {\color[HTML]{0000FF} {\ul 0.225}}    & {\color[HTML]{FF0000} \textbf{0.239}} & 0.226                                 & \multicolumn{1}{c|}{0.241}                                 & 0.227                              & \multicolumn{1}{c|}{0.243}                                 & 0.229                                 & 0.245                              \\
                                  & 720        & {\color[HTML]{0000FF} {\ul 0.235}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.248}}}    & {\color[HTML]{FF0000} \textbf{0.234}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.247}}} & {\color[HTML]{0000FF} {\ul 0.235}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.248}}}    & {\color[HTML]{0000FF} {\ul 0.235}}    & {\color[HTML]{FF0000} \textbf{0.247}} & 0.237                                 & \multicolumn{1}{c|}{0.250}                                 & {\color[HTML]{0000FF} {\ul 0.235}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.248}}}    & {\color[HTML]{0000FF} {\ul 0.235}}    & 0.249                              \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{Solar}           & Avg        & {\color[HTML]{FF0000} \textbf{0.209}} & \multicolumn{1}{c|}{0.227}                                 & {\color[HTML]{FF0000} \textbf{0.209}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.226}}}    & {\color[HTML]{0000FF} {\ul 0.210}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.226}}}    & {\color[HTML]{0000FF} {\ul 0.210}}    & {\color[HTML]{FF0000} \textbf{0.225}} & {\color[HTML]{0000FF} {\ul 0.210}}    & \multicolumn{1}{c|}{0.228}                                 & 0.211                              & \multicolumn{1}{c|}{0.228}                                 & 0.213                                 & 0.230                              \\ \midrule
                                  & 96         & {\color[HTML]{FF0000} \textbf{0.149}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.186}}} & {\color[HTML]{0000FF} {\ul 0.150}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.186}}} & 0.151                                 & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.187}}}    & 0.151                                 & 0.188                                 & 0.154                                 & \multicolumn{1}{c|}{0.190}                                 & {\color[HTML]{0000FF} {\ul 0.150}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.187}}}    & {\color[HTML]{0000FF} {\ul 0.150}}    & 0.188                              \\
                                  & 192        & {\color[HTML]{0000FF} {\ul 0.199}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.234}}} & {\color[HTML]{FF0000} \textbf{0.198}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.234}}} & {\color[HTML]{0000FF} {\ul 0.199}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.235}}}    & 0.200                                 & 0.236                                 & 0.201                                 & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.235}}}    & 0.200                              & \multicolumn{1}{c|}{0.236}                                 & 0.202                                 & 0.238                              \\
                                  & 336        & {\color[HTML]{0000FF} {\ul 0.253}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.275}}} & {\color[HTML]{FF0000} \textbf{0.252}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.275}}} & {\color[HTML]{0000FF} {\ul 0.253}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.276}}}    & {\color[HTML]{0000FF} {\ul 0.253}}    & {\color[HTML]{FF0000} \textbf{0.275}} & 0.256                                 & \multicolumn{1}{c|}{0.277}                                 & 0.255                              & \multicolumn{1}{c|}{0.278}                                 & 0.256                                 & 0.280                              \\
                                  & 720        & {\color[HTML]{FF0000} \textbf{0.332}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.329}}}    & {\color[HTML]{FF0000} \textbf{0.332}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.328}}} & {\color[HTML]{FF0000} \textbf{0.332}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.328}}} & {\color[HTML]{0000FF} {\ul 0.333}}    & {\color[HTML]{0000FF} {\ul 0.329}}    & 0.336                                 & \multicolumn{1}{c|}{0.331}                                 & 0.378                              & \multicolumn{1}{c|}{0.368}                                 & 0.335                                 & 0.332                              \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{Weather}         & Avg        & {\color[HTML]{FF0000} \textbf{0.233}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.256}}} & {\color[HTML]{FF0000} \textbf{0.233}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.256}}} & {\color[HTML]{0000FF} {\ul 0.234}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.256}}} & {\color[HTML]{0000FF} {\ul 0.234}}    & {\color[HTML]{0000FF} {\ul 0.257}}    & 0.237                                 & \multicolumn{1}{c|}{0.258}                                 & 0.246                              & \multicolumn{1}{c|}{0.267}                                 & 0.236                                 & 0.259                              \\ \midrule
                                  & 12         & {\color[HTML]{FF0000} \textbf{0.059}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.159}}}    & {\color[HTML]{FF0000} \textbf{0.059}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.158}}} & {\color[HTML]{FF0000} \textbf{0.059}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.159}}}    & {\color[HTML]{FF0000} \textbf{0.059}} & {\color[HTML]{FF0000} \textbf{0.158}} & {\color[HTML]{FF0000} \textbf{0.059}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.158}}} & {\color[HTML]{0000FF} {\ul 0.060}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.159}}}    & {\color[HTML]{FF0000} \textbf{0.059}} & {\color[HTML]{0000FF} {\ul 0.159}} \\
                                  & 24         & {\color[HTML]{0000FF} {\ul 0.076}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.178}}}    & {\color[HTML]{FF0000} \textbf{0.075}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.177}}} & {\color[HTML]{FF0000} \textbf{0.075}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.177}}} & {\color[HTML]{FF0000} \textbf{0.075}} & {\color[HTML]{FF0000} \textbf{0.177}} & {\color[HTML]{FF0000} \textbf{0.075}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.177}}} & {\color[HTML]{0000FF} {\ul 0.076}} & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.178}}}    & {\color[HTML]{0000FF} {\ul 0.076}}    & {\color[HTML]{0000FF} {\ul 0.178}} \\
                                  & 48         & {\color[HTML]{0000FF} {\ul 0.103}}    & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.208}}} & {\color[HTML]{FF0000} \textbf{0.102}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.208}}} & 0.104                                 & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.208}}} & 0.104                                 & {\color[HTML]{0000FF} {\ul 0.209}}    & {\color[HTML]{0000FF} {\ul 0.103}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.209}}}    & {\color[HTML]{0000FF} {\ul 0.103}} & \multicolumn{1}{c|}{0.210}                                 & 0.105                                 & 0.211                              \\
                                  & 96         & {\color[HTML]{0000FF} {\ul 0.139}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.247}}}    & {\color[HTML]{FF0000} \textbf{0.138}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.246}}} & 0.140                                 & \multicolumn{1}{c|}{0.248}                                 & 0.143                                 & 0.249                                 & 0.140                                 & \multicolumn{1}{c|}{0.249}                                 & 0.142                              & \multicolumn{1}{c|}{0.250}                                 & 0.142                                 & 0.250                              \\ \cmidrule(l){2-16} 
\multirow{-5}{*}{PEMS03}          & Avg        & {\color[HTML]{0000FF} {\ul 0.094}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.198}}}    & {\color[HTML]{FF0000} \textbf{0.093}} & \multicolumn{1}{c|}{{\color[HTML]{FF0000} \textbf{0.197}}} & {\color[HTML]{0000FF} {\ul 0.094}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.198}}}    & 0.095                                 & {\color[HTML]{0000FF} {\ul 0.198}}    & {\color[HTML]{0000FF} {\ul 0.094}}    & \multicolumn{1}{c|}{{\color[HTML]{0000FF} {\ul 0.198}}}    & 0.095                              & \multicolumn{1}{c|}{0.199}                                 & 0.096                                 & 0.199                              \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}cc|c|cc|cc|cc|cc|cc|cc@{}}
\toprule
                           &                            &                        & \multicolumn{2}{c|}{ETTh1}                                                    & \multicolumn{2}{c|}{ETTm2}                                                    & \multicolumn{2}{c|}{ECL}                                                      & \multicolumn{2}{c|}{Solar}                                                    & \multicolumn{2}{c|}{Weather}                                                  & \multicolumn{2}{c}{PEMS03}                                                    \\ \cmidrule(l){4-15} 
\multirow{-2}{*}{Var.}     & \multirow{-2}{*}{Temp.}    & \multirow{-2}{*}{Hor.} & \multicolumn{1}{l}{MSE}               & \multicolumn{1}{l|}{MAE}              & \multicolumn{1}{l}{MSE}               & \multicolumn{1}{l|}{MAE}              & \multicolumn{1}{l}{MSE}               & \multicolumn{1}{l|}{MAE}              & \multicolumn{1}{l}{MSE}               & \multicolumn{1}{l|}{MAE}              & \multicolumn{1}{l}{MSE}               & \multicolumn{1}{l|}{MAE}              & \multicolumn{1}{l}{MSE}               & \multicolumn{1}{l}{MAE}               \\ \midrule
                           &                            & H1                     & 0.361                                 & 0.382                                 & 0.171                                 & 0.250                                 & 0.160                                 & 0.246                                 & 0.228                                 & 0.241                                 & 0.163                                 & 0.200                                 & 0.075                                 & 0.181                                 \\
                           &                            & H2                     & 0.414                                 & 0.414                                 & 0.235                                 & 0.292                                 & 0.171                                 & 0.256                                 & 0.257                                 & 0.261                                 & 0.210                                 & 0.243                                 & 0.118                                 & 0.226                                 \\
                           &                            & H3                     & 0.457                                 & 0.437                                 & 0.295                                 & 0.331                                 & 0.186                                 & 0.272                                 & 0.285                                 & 0.277                                 & 0.266                                 & 0.284                                 & 0.208                                 & 0.299                                 \\
                           &                            & H4                     & 0.460                                 & 0.462                                 & 0.394                                 & 0.389                                 & 0.228                                 & 0.307                                 & 0.279                                 & 0.276                                 & 0.372                                 & 0.361                                 & 0.368                                 & 0.404                                 \\ \cmidrule(l){3-15} 
\multirow{-5}{*}{w/o}      & \multirow{-5}{*}{vecTrans} & Avg                    & 0.423                                 & 0.424                                 & 0.274                                 & 0.315                                 & 0.186                                 & 0.270                                 & 0.262                                 & 0.264                                 & 0.253                                 & 0.272                                 & 0.192                                 & 0.277                                 \\ \midrule
                           &                            & H1                     & 0.359                                 & {\color[HTML]{0000FF} {\ul 0.381}}    & 0.171                                 & 0.249                                 & 0.146                                 & 0.232                                 & 0.201                                 & 0.215                                 & 0.162                                 & 0.198                                 & 0.068                                 & 0.170                                 \\
                           &                            & H2                     & 0.412                                 & 0.413                                 & 0.235                                 & 0.292                                 & 0.160                                 & 0.247                                 & 0.230                                 & 0.238                                 & 0.209                                 & 0.242                                 & 0.098                                 & 0.201                                 \\
                           &                            & H3                     & {\color[HTML]{0000FF} {\ul 0.452}}    & {\color[HTML]{0000FF} {\ul 0.435}}    & 0.295                                 & 0.331                                 & 0.175                                 & 0.263                                 & 0.255                                 & 0.256                                 & 0.263                                 & 0.282                                 & 0.169                                 & 0.255                                 \\
                           &                            & H4                     & 0.456                                 & 0.460                                 & 0.394                                 & 0.390                                 & 0.213                                 & 0.296                                 & 0.253                                 & 0.257                                 & 0.342                                 & 0.335                                 & 0.249                                 & 0.313                                 \\ \cmidrule(l){3-15} 
\multirow{-5}{*}{w/o}      & \multirow{-5}{*}{MLP}      & Avg                    & 0.420                                 & {\color[HTML]{0000FF} {\ul 0.422}}    & 0.274                                 & 0.315                                 & 0.173                                 & 0.259                                 & 0.235                                 & 0.242                                 & 0.244                                 & 0.264                                 & 0.146                                 & 0.235                                 \\ \midrule
                           &                            & H1                     & 0.359                                 & {\color[HTML]{0000FF} {\ul 0.381}}    & 0.171                                 & 0.249                                 & 0.146                                 & 0.232                                 & 0.201                                 & 0.215                                 & 0.162                                 & 0.198                                 & 0.068                                 & 0.170                                 \\
                           &                            & H2                     & {\color[HTML]{0000FF} {\ul 0.411}}    & {\color[HTML]{0000FF} {\ul 0.412}}    & 0.235                                 & 0.292                                 & 0.160                                 & 0.247                                 & 0.230                                 & 0.238                                 & 0.209                                 & 0.242                                 & 0.098                                 & 0.201                                 \\
                           &                            & H3                     & {\color[HTML]{0000FF} {\ul 0.452}}    & {\color[HTML]{0000FF} {\ul 0.435}}    & 0.295                                 & 0.331                                 & 0.175                                 & 0.263                                 & 0.255                                 & 0.256                                 & 0.263                                 & 0.282                                 & 0.168                                 & 0.255                                 \\
                           &                            & H4                     & 0.458                                 & 0.462                                 & 0.395                                 & 0.390                                 & 0.213                                 & 0.296                                 & 0.253                                 & 0.257                                 & 0.342                                 & 0.335                                 & 0.249                                 & 0.313                                 \\ \cmidrule(l){3-15} 
\multirow{-5}{*}{MLP}      & \multirow{-5}{*}{w/o}      & Avg                    & 0.420                                 & {\color[HTML]{0000FF} {\ul 0.422}}    & 0.274                                 & 0.315                                 & 0.173                                 & 0.259                                 & 0.235                                 & 0.241                                 & 0.244                                 & 0.264                                 & 0.146                                 & 0.235                                 \\ \midrule
                           &                            & H1                     & 0.360                                 & {\color[HTML]{0000FF} {\ul 0.381}}    & 0.171                                 & 0.249                                 & 0.146                                 & 0.232                                 & 0.201                                 & 0.219                                 & 0.161                                 & 0.197                                 & 0.068                                 & 0.170                                 \\
                           &                            & H2                     & 0.412                                 & 0.413                                 & 0.235                                 & 0.292                                 & 0.160                                 & 0.246                                 & 0.229                                 & 0.238                                 & 0.209                                 & 0.241                                 & 0.099                                 & 0.201                                 \\
                           &                            & H3                     & 0.453                                 & {\color[HTML]{0000FF} {\ul 0.435}}    & 0.294                                 & 0.330                                 & 0.176                                 & 0.263                                 & 0.254                                 & 0.256                                 & 0.263                                 & 0.282                                 & 0.170                                 & 0.254                                 \\
                           &                            & H4                     & 0.457                                 & 0.462                                 & 0.393                                 & 0.389                                 & 0.213                                 & 0.296                                 & 0.255                                 & 0.257                                 & 0.342                                 & 0.334                                 & 0.257                                 & 0.316                                 \\ \cmidrule(l){3-15} 
\multirow{-5}{*}{MLP}      & \multirow{-5}{*}{vecTrans} & Avg                    & 0.420                                 & {\color[HTML]{0000FF} {\ul 0.422}}    & 0.273                                 & 0.315                                 & 0.174                                 & 0.259                                 & 0.235                                 & 0.242                                 & 0.244                                 & 0.263                                 & 0.148                                 & 0.235                                 \\ \midrule
                           &                            & H1                     & {\color[HTML]{0000FF} {\ul 0.358}}    & {\color[HTML]{0000FF} {\ul 0.381}}    & 0.171                                 & 0.249                                 & 0.146                                 & 0.231                                 & 0.198                                 & 0.213                                 & 0.161                                 & 0.197                                 & 0.068                                 & 0.169                                 \\
                           &                            & H2                     & 0.412                                 & 0.413                                 & 0.236                                 & 0.292                                 & 0.162                                 & 0.247                                 & 0.229                                 & 0.238                                 & 0.208                                 & 0.242                                 & 0.102                                 & 0.202                                 \\
                           &                            & H3                     & 0.454                                 & {\color[HTML]{0000FF} {\ul 0.435}}    & 0.295                                 & 0.331                                 & 0.177                                 & 0.263                                 & 0.251                                 & 0.253                                 & 0.264                                 & 0.282                                 & 0.175                                 & 0.258                                 \\
                           &                            & H4                     & {\color[HTML]{0000FF} {\ul 0.453}}    & {\color[HTML]{0000FF} {\ul 0.458}}    & 0.396                                 & 0.390                                 & 0.211                                 & 0.295                                 & 0.250                                 & 0.254                                 & 0.347                                 & 0.340                                 & 0.268                                 & 0.319                                 \\ \cmidrule(l){3-15} 
\multirow{-5}{*}{MLP}      & \multirow{-5}{*}{MLP}      & Avg                    & {\color[HTML]{0000FF} {\ul 0.419}}    & {\color[HTML]{0000FF} {\ul 0.422}}    & 0.274                                 & 0.316                                 & 0.174                                 & 0.259                                 & 0.232                                 & 0.239                                 & 0.245                                 & 0.265                                 & 0.153                                 & 0.237                                 \\ \midrule
                           &                            & H1                     & 0.360                                 & 0.382                                 & {\color[HTML]{0000FF} {\ul 0.169}}    & {\color[HTML]{0000FF} {\ul 0.247}}    & 0.140                                 & 0.231                                 & 0.201                                 & 0.220                                 & 0.157                                 & 0.195                                 & {\color[HTML]{0000FF} {\ul 0.063}}    & 0.165                                 \\
                           &                            & H2                     & 0.413                                 & 0.414                                 & {\color[HTML]{FF0000} \textbf{0.231}} & {\color[HTML]{0000FF} {\ul 0.288}}    & 0.155                                 & 0.245                                 & 0.233                                 & 0.243                                 & {\color[HTML]{0000FF} {\ul 0.202}}    & {\color[HTML]{0000FF} {\ul 0.238}}    & 0.081                                 & 0.186                                 \\
                           &                            & H3                     & 0.458                                 & 0.441                                 & {\color[HTML]{0000FF} {\ul 0.291}}    & {\color[HTML]{0000FF} {\ul 0.328}}    & 0.172                                 & 0.262                                 & 0.257                                 & 0.260                                 & 0.260                                 & 0.281                                 & 0.117                                 & 0.225                                 \\
                           &                            & H4                     & 0.460                                 & 0.462                                 & {\color[HTML]{0000FF} {\ul 0.389}}    & {\color[HTML]{0000FF} {\ul 0.385}}    & 0.207                                 & 0.292                                 & 0.256                                 & 0.265                                 & 0.378                                 & 0.368                                 & 0.199                                 & 0.299                                 \\ \cmidrule(l){3-15} 
\multirow{-5}{*}{vecTrans} & \multirow{-5}{*}{w/o}      & Avg                    & 0.423                                 & 0.425                                 & {\color[HTML]{0000FF} {\ul 0.270}}    & {\color[HTML]{0000FF} {\ul 0.312}}    & 0.168                                 & 0.257                                 & 0.237                                 & 0.247                                 & 0.249                                 & 0.270                                 & 0.115                                 & 0.219                                 \\ \midrule
                           &                            & H1                     & 0.361                                 & 0.382                                 & {\color[HTML]{0000FF} {\ul 0.169}}    & {\color[HTML]{0000FF} {\ul 0.247}}    & 0.140                                 & 0.231                                 & 0.204                                 & 0.223                                 & 0.156                                 & 0.193                                 & {\color[HTML]{0000FF} {\ul 0.063}}    & 0.165                                 \\
                           &                            & H2                     & 0.414                                 & 0.414                                 & {\color[HTML]{0000FF} {\ul 0.233}}    & 0.289                                 & 0.155                                 & 0.245                                 & 0.228                                 & 0.239                                 & 0.203                                 & 0.239                                 & 0.082                                 & 0.187                                 \\
                           &                            & H3                     & 0.456                                 & 0.438                                 & 0.292                                 & {\color[HTML]{0000FF} {\ul 0.328}}    & 0.172                                 & 0.262                                 & 0.255                                 & 0.259                                 & 0.259                                 & 0.281                                 & 0.119                                 & 0.227                                 \\
                           &                            & H4                     & 0.464                                 & 0.465                                 & 0.390                                 & 0.386                                 & 0.205                                 & 0.290                                 & 0.254                                 & 0.263                                 & 0.378                                 & 0.368                                 & 0.190                                 & 0.293                                 \\ \cmidrule(l){3-15} 
\multirow{-5}{*}{vecTrans} & \multirow{-5}{*}{vecTrans} & Avg                    & 0.423                                 & 0.425                                 & 0.271                                 & {\color[HTML]{0000FF} {\ul 0.312}}    & 0.168                                 & 0.257                                 & 0.235                                 & 0.246                                 & 0.249                                 & 0.270                                 & 0.113                                 & 0.218                                 \\ \midrule
                           &                            & H1                     & {\color[HTML]{FF0000} \textbf{0.356}} & {\color[HTML]{FF0000} \textbf{0.379}} & {\color[HTML]{FF0000} \textbf{0.168}} & {\color[HTML]{FF0000} \textbf{0.245}} & {\color[HTML]{FF0000} \textbf{0.129}} & {\color[HTML]{FF0000} \textbf{0.221}} & {\color[HTML]{FF0000} \textbf{0.175}} & {\color[HTML]{FF0000} \textbf{0.196}} & {\color[HTML]{FF0000} \textbf{0.150}} & {\color[HTML]{FF0000} \textbf{0.187}} & {\color[HTML]{FF0000} \textbf{0.059}} & {\color[HTML]{FF0000} \textbf{0.158}} \\
                           &                            & H2                     & {\color[HTML]{FF0000} \textbf{0.409}} & {\color[HTML]{FF0000} \textbf{0.411}} & {\color[HTML]{FF0000} \textbf{0.231}} & {\color[HTML]{FF0000} \textbf{0.287}} & {\color[HTML]{FF0000} \textbf{0.147}} & {\color[HTML]{FF0000} \textbf{0.238}} & {\color[HTML]{FF0000} \textbf{0.202}} & {\color[HTML]{FF0000} \textbf{0.220}} & {\color[HTML]{FF0000} \textbf{0.198}} & {\color[HTML]{FF0000} \textbf{0.234}} & {\color[HTML]{FF0000} \textbf{0.075}} & {\color[HTML]{FF0000} \textbf{0.177}} \\
                           &                            & H3                     & {\color[HTML]{FF0000} \textbf{0.449}} & {\color[HTML]{FF0000} \textbf{0.433}} & {\color[HTML]{FF0000} \textbf{0.289}} & {\color[HTML]{FF0000} \textbf{0.326}} & {\color[HTML]{FF0000} \textbf{0.158}} & {\color[HTML]{FF0000} \textbf{0.250}} & {\color[HTML]{FF0000} \textbf{0.224}} & {\color[HTML]{FF0000} \textbf{0.240}} & {\color[HTML]{FF0000} \textbf{0.253}} & {\color[HTML]{FF0000} \textbf{0.275}} & {\color[HTML]{FF0000} \textbf{0.102}} & {\color[HTML]{FF0000} \textbf{0.208}} \\
                           &                            & H4                     & {\color[HTML]{FF0000} \textbf{0.451}} & {\color[HTML]{FF0000} \textbf{0.456}} & {\color[HTML]{FF0000} \textbf{0.386}} & {\color[HTML]{FF0000} \textbf{0.382}} & {\color[HTML]{FF0000} \textbf{0.178}} & {\color[HTML]{FF0000} \textbf{0.271}} & {\color[HTML]{FF0000} \textbf{0.234}} & {\color[HTML]{FF0000} \textbf{0.247}} & {\color[HTML]{FF0000} \textbf{0.333}} & {\color[HTML]{FF0000} \textbf{0.329}} & {\color[HTML]{FF0000} \textbf{0.138}} & {\color[HTML]{FF0000} \textbf{0.246}} \\ \cmidrule(l){3-15} 
\multirow{-5}{*}{vecTrans} & \multirow{-5}{*}{MLP}      & Avg                    & {\color[HTML]{FF0000} \textbf{0.416}} & {\color[HTML]{FF0000} \textbf{0.420}} & {\color[HTML]{FF0000} \textbf{0.268}} & {\color[HTML]{FF0000} \textbf{0.310}} & {\color[HTML]{FF0000} \textbf{0.153}} & {\color[HTML]{FF0000} \textbf{0.245}} & {\color[HTML]{FF0000} \textbf{0.209}} & {\color[HTML]{FF0000} \textbf{0.226}} & {\color[HTML]{FF0000} \textbf{0.233}} & {\color[HTML]{FF0000} \textbf{0.256}} & {\color[HTML]{FF0000} \textbf{0.093}} & {\color[HTML]{FF0000} \textbf{0.197}} \\ \midrule
                           &                            & H1                     & 0.363                                 & 0.385                                 & 0.172                                 & 0.252                                 & {\color[HTML]{0000FF} {\ul 0.131}}    & {\color[HTML]{0000FF} {\ul 0.222}}    & {\color[HTML]{0000FF} {\ul 0.189}}    & {\color[HTML]{0000FF} {\ul 0.208}}    & {\color[HTML]{0000FF} {\ul 0.152}}    & {\color[HTML]{FF0000} \textbf{0.187}} & {\color[HTML]{FF0000} \textbf{0.059}} & {\color[HTML]{0000FF} {\ul 0.159}}    \\
                           &                            & H2                     & 0.416                                 & 0.416                                 & {\color[HTML]{0000FF} {\ul 0.233}}    & 0.289                                 & {\color[HTML]{0000FF} {\ul 0.153}}    & {\color[HTML]{0000FF} {\ul 0.244}}    & {\color[HTML]{0000FF} {\ul 0.213}}    & {\color[HTML]{0000FF} {\ul 0.229}}    & 0.204                                 & 0.239                                 & {\color[HTML]{0000FF} {\ul 0.078}}    & {\color[HTML]{0000FF} {\ul 0.182}}    \\
                           &                            & H3                     & 0.453                                 & 0.437                                 & 0.303                                 & 0.338                                 & {\color[HTML]{0000FF} {\ul 0.167}}    & {\color[HTML]{0000FF} {\ul 0.258}}    & {\color[HTML]{0000FF} {\ul 0.241}}    & {\color[HTML]{0000FF} {\ul 0.247}}    & {\color[HTML]{0000FF} {\ul 0.257}}    & {\color[HTML]{0000FF} {\ul 0.279}}    & {\color[HTML]{0000FF} {\ul 0.107}}    & {\color[HTML]{0000FF} {\ul 0.214}}    \\
                           &                            & H4                     & 0.457                                 & 0.462                                 & 0.393                                 & 0.387                                 & {\color[HTML]{0000FF} {\ul 0.185}}    & {\color[HTML]{0000FF} {\ul 0.280}}    & {\color[HTML]{0000FF} {\ul 0.238}}    & {\color[HTML]{0000FF} {\ul 0.253}}    & {\color[HTML]{0000FF} {\ul 0.336}}    & {\color[HTML]{0000FF} {\ul 0.332}}    & {\color[HTML]{0000FF} {\ul 0.154}}    & {\color[HTML]{0000FF} {\ul 0.262}}    \\ \cmidrule(l){3-15} 
\multirow{-5}{*}{Attn.}    & \multirow{-5}{*}{MLP}      & Avg                    & 0.422                                 & 0.425                                 & 0.275                                 & 0.316                                 & {\color[HTML]{0000FF} {\ul 0.159}}    & {\color[HTML]{0000FF} {\ul 0.251}}    & {\color[HTML]{0000FF} {\ul 0.220}}    & {\color[HTML]{0000FF} {\ul 0.234}}    & {\color[HTML]{0000FF} {\ul 0.237}}    & {\color[HTML]{0000FF} {\ul 0.259}}    & {\color[HTML]{0000FF} {\ul 0.100}}    & {\color[HTML]{0000FF} {\ul 0.204}}    \\ \bottomrule
\end{tabular}
